Probing Structured Pruning on Multilingual Pre-trained Models: Settings, Algorithms, and Efficiency

Structured pruning has been extensively studied on monolingual pre-trained language models and is yet to be fully evaluated on their multilingual counterparts. This work investigates three aspects of structured pruning on multilingual pre-trained language models: settings, algorithms, and efficiency. Experiments on nine downstream tasks show several counter-intuitive phenomena: for settings, individually pruning for each language does not induce a better result; for algorithms, the simplest method performs the best; for efficiency, a fast model does not imply that it is also small. To facilitate the comparison on all sparsity levels, we present Dynamic Sparsification, a simple approach that allows training the model once and adapting to different model sizes at inference. We hope this work fills the gap in the study of structured pruning on multilingual pre-trained models and sheds light on future research.

==> image/compare.tex <==
\begin{figure}[t!]
    \centering
    % \makeatletter
    % % temporally disable hyperref
    % \let\ref\@refstar
    % \ref{comparelegend}
    % \makeatother
    % \vspace{-0.2in}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.33\textwidth,height=0.305\textwidth,
            legend cell align={left},
            legend pos=outer north east,
            enlargelimits=0.1,
            legend style={
                font=\small,
                draw=none,
                column sep=3pt,
                legend columns=1,
                % text width=0.6in,           %% adjust
                % minimum height=0.3in,     %% adjust
                cells={align=left},
            },
            % legend to name=comparelegend,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            ylabel={Sparsity [\%]},
            ylabel near ticks,
            xlabel={Layer},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
            xtick={2,4,...,12},
            xmin=1,xmax=12,
            % ymin=35,ymax=70,
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
        ]
            \addplot [lyyred,thick,mark=*] coordinates {
                (1,0.0)
                (2,0.0)
                (3,0.0)
                (4,0.0)
                (5,0.0)
                (6,0.0)
                (7,0.0)
                (8,0.0)
                (9,0.0)
                (10,0.0)
                (11,0.0)
                (12,0.0)
            };\addlegendentry{Grad (shar-\\ed) Head}
            \addplot [lyyred,thick,mark=square] coordinates {
                (1,100-73.58333587646484)
                (2,100-93.41666412353516)
                (3,100-87.33333587646484)
                (4,100-70.0)
                (5,100-53.583335876464844)
                (6,100-41.916664123535156)
                (7,100-45.08333206176758)
                (8,100-60.91666793823242)
                (9,100-59.41666793823242)
                (10,100-86.0)
                (11,100-74.83333587646484)
                (12,100-71.66666412353516)
            };\addlegendentry{$L_0$ (non-\\shared)\\ Head}
            \addplot [lyyblue,thick,densely dashed,mark=*,mark options={solid}] coordinates {
                (1,100-14.485676765441895)
                (2,100-24.674480438232422)
                (3,100-43.001304626464844)
                (4,100-38.216148376464844)
                (5,100-28.74349021911621)
                (6,100-21.126300811767578)
                (7,100-14.876301765441895)
                (8,100-13.28125)
                (9,100-15.071614265441895)
                (10,100-21.321613311767578)
                (11,100-18.912761688232422)
                (12,100-40.0390625)
            };\addlegendentry{Grad (shar-\\ed) Hidden}
            \addplot [lyyblue,thick,densely dashed,mark=square,mark options={solid}] coordinates {
                (1,100-41.51692581176758)
                (2,100-46.80338668823242)
                (3,100-56.37044143676758)
                (4,100-49.43684768676758)
                (5,100-38.65071487426758)
                (6,100-37.5380859375)
                (7,100-38.1513671875)
                (8,100-38.469078063964844)
                (9,100-43.482093811035156)
                (10,100-50.916015625)
                (11,100-48.621742248535156)
                (12,100-53.8076171875)
            };\addlegendentry{$L_0$ (non-\\shared)\\ Hidden}
        \end{axis}
    \end{tikzpicture}
    \caption{Sparsity of each layer pruned by two pruning algorithms.}
    \label{fig:compare}
    % \vspace{-0.4cm}
\end{figure}

==> image/loss-vs-size.tex <==
\begin{figure}[t!]
    \centering
    % \makeatletter
    % % temporally disable hyperref
    % \let\ref\@refstar
    % \ref{sizelegend}
    % \makeatother
    % \vspace{-0.2in}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.33\textwidth,
            height=0.3\textwidth,
            legend cell align={left},
            enlargelimits=0.15,
            % legend pos=outer north east,
            legend style={
                font=\small,
                % draw=none,
                column sep=5pt,
                legend columns=1,
                % minimum height=0.4in,     %% adjust
            },
            % legend to name=sizelegend,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            ylabel={Accuracy Loss [\%]},
            ylabel near ticks,
            xlabel={$\log_2(\mathrm{Size})$ (KB)},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
            xtick={28,30,...,38},
            ytick={0,2,...,8},
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
        ]
            \addplot [
                lyyred,thick,mark=*,
                nodes near coords,
                scatter,
                every node near coord/.append style={anchor=\anchor,text=black,font=\small},
                visualization depends on={value \thisrow{anchor} \as \anchor},
                only marks,
                point meta=explicit symbolic
            ] table[meta=lang,x index=1,y index=0] {
                loss logsize lang anchor
                1.9260400616332756 32.43295940727611 ar east
                3.42399222923749 33.21723071622067 {} east
                3.490658800393324 34.169925001442316 {} west
                2.4372046754538624 32.88752527074159 {} south
                2.5844004656577452 36.357552004618086 en north
                2.5728155339805832 33.807354922057606 es west
                4.269771955361466 33.807354922057606 {} north
                3.94668060637742 31.32192809488736 hi north
                2.6019514635976976 35.523561956057016 ru north
                3.4359538207806475 28.375039431346924 sw south
                3.446515190196585 33.12101540096137 th east
                4.3654822335025406 32.43295940727611 tr south
                4.30107526881721 29.78790255939143 ur north
                2.196704942586123 34.807354922057606 {} south
                2.1313941825476433 33.807354922057606 zh north
            };
            \addlegendentry{Grad (shared)}
            \addplot [
                lyyblue,thick,mark=square*,
                nodes near coords,
                scatter,
                every node near coord/.append style={anchor=\anchor,text=black,font=\small},
                visualization depends on={value \thisrow{anchor} \as \anchor},
                only marks,
                point meta=explicit symbolic,
            ] table[meta=lang,x index=1,y index=0] {
                loss logsize lang anchor
                2.568053415511039 32.43295940727611 {} south
                4.249635745507519 33.21723071622067 bg south
                3.6381514257620456 34.169925001442316 de {south west}
                2.4123352399900468 32.88752527074159 el north
                2.6775320139697384 36.357552004618086 en south
                2.791262135922323 33.807354922057606 {} west
                4.245511887433289 33.807354922057606 fr {south west}
                4.6785154208050114 31.32192809488736 hi south
                3.2524393294971254 35.523561956057016 ru {south west}
                8.383727322704776 28.375039431346924 sw south
                3.54863415879499 33.12101540096137 {} south
                4.086294416243664 32.43295940727611 {} north
                6.231044940722371 29.78790255939143 ur north
                1.9970044932601207 34.807354922057606 vi north
                3.159478435305917 33.807354922057606 zh west
            };
            \addlegendentry{$L_0$ (non-shared)}
        \end{axis}
    \end{tikzpicture}
    \caption{Accuracy loss on each language of XNLI vs. the logarithm of their pre-training corpus sizes.}
    \label{fig:size}
\end{figure}

==> image/model.tex <==
\begin{figure}[t!]
    \centering
    \begin{tikzpicture}[scale=1.5]
        \tikzstyle{wordnode} = [font=\scriptsize,align=center,inner sep=2pt]
        
        \begin{scope}[local bounding box=ENCODER]
            \tikzstyle{layernode} = [rectangle,draw,rounded corners=2pt,minimum height=0.2cm,minimum width=1.8cm,text width=1.8cm,inner sep=3pt,align=center,font=\small]
            
            \node[layernode,fill=ugreen!30!white,anchor=south] (embed) at (0,0) {Word\\Embedding};
            
            \node[layernode,fill=red!30!white,anchor=south] (attn) at ([yshift=0.5cm]embed.north) {Multi-Head\\Attention};
            \node[layernode,fill=yellow!30!white,anchor=south] (norm1) at ([yshift=0.1cm]attn.north) {Add \& Norm};
            
            \node[layernode,fill=lyyblue!30!white,anchor=south] (ffn) at ([yshift=0.5cm]norm1.north) {Feed-Forward\\Network};
            \node[layernode,fill=yellow!30!white,anchor=south] (norm2) at ([yshift=0.1cm]ffn.north) {Add \& Norm};
            
            \draw[-latex,thick] (embed) to (attn);
            \draw[thick] (attn) to (norm1);
            \draw[-latex,thick] (norm1) to (ffn);
            \draw[thick] (ffn) to (norm2);
            \draw[-latex,thick] (norm2) to ([yshift=0.6cm]norm2);
            
            \draw[-latex,thick,rounded corners=3pt] ([yshift=-0.25cm]attn.south) to +(-0.9cm,0) |- (norm1.west);
            \draw[-latex,thick,rounded corners=3pt] ([yshift=-0.25cm]ffn.south) to +(-0.9cm,0) |- (norm2.west);

            \begin{pgfonlayer}{background}
                \node[] (left) at ([shift={(-0.1cm,-0.1cm)}]attn.south west) {};
                \node[rectangle,draw,thick,fill=white,rounded corners=2pt,inner sep=0.3cm,fit=(attn) (norm2) (left),label={[font=\small]left:$N\times$}] (encoder) {};
            \end{pgfonlayer}
        \end{scope}

        \begin{scope}[local bounding box=EMBEDDING]
            \tikzstyle{embednode} = [rectangle,draw,rounded corners=2pt,inner sep=0pt,rectangle split,rectangle split horizontal,rectangle split every empty part={inner sep=0pt},rectangle split empty part width=0.4cm,rectangle split empty part height=4pt,rectangle split parts=5,rectangle split part fill={ugreen!30!white,white,white,ugreen!30!white,white}]
            
            \coordinate (embedbottomleft) at ([shift={(1.175cm,0.3cm)}]embed.south east);
            
            \node[embednode,anchor=south west,label={[font=\scriptsize,name=w1]left:the}] (e1) at (embedbottomleft) {};
            \node[embednode,anchor=south west,label={[font=\scriptsize,name=w2]left:an}] (e2) at ([yshift=3pt]e1.north west) {};
            \node[embednode,anchor=south west,label={[font=\scriptsize,name=w3]left:a}] (e3) at ([yshift=3pt]e2.north west) {};

            \begin{pgfonlayer}{background}
                \node[anchor=south] (embedbottom) at ([yshift=-0.25cm]e1.south) {};
                \node[rectangle,draw,fill=gray!10!white,rounded corners=2pt,inner sep=3pt,minimum width=3cm,fit=(e1) (e2) (e3) (w1) (w2) (w3) (embedbottom),drop shadow] (embedding) {};
            \end{pgfonlayer}
            
            \node[wordnode,anchor=south] () at (embedding.south) {\color{ugreen}Embedding Rank};
        \end{scope}
        
        \draw[->,thick,densely dashed] (embed.east) .. controls +(0.5cm,0) and +(-0.5cm,0) .. (embedding.west);

        \begin{scope}[local bounding box=ATTENTION]
            \tikzstyle{headnode} = [rectangle,draw,rounded corners=2pt,minimum height=0.2cm,minimum width=1.8cm,fill=red!30!white,text width=1.8cm,inner sep=3pt,align=center,font=\small]
            
            \coordinate (attentionbottomleft) at ([shift={(1.15cm,0.65cm)}]attn.south east);
            
            \node[headnode,anchor=south west] (h4) at (attentionbottomleft) {Head 4};
            \node[headnode,anchor=south west,densely dotted,opacity=0.7] (h3) at ([shift={(-3pt,-3pt)}]h4.south west) {Head 3};
            \node[headnode,anchor=south west,densely dotted,opacity=0.7] (h2) at ([shift={(-3pt,-3pt)}]h3.south west) {Head 2};
            \node[headnode,anchor=south west] (h1) at ([shift={(-3pt,-3pt)}]h2.south west) {Head 1};

            \begin{pgfonlayer}{background}
                \node[anchor=south] (attentionbottom) at ([yshift=-0.1cm]h1.south) {};
                \node[rectangle,draw,fill=gray!10!white,rounded corners=2pt,inner sep=0.2cm,minimum width=3cm,fit=(h1) (h2) (h3) (h4) (attentionbottom),drop shadow] (attention) {};
            \end{pgfonlayer}
            
            \node[wordnode,anchor=south] () at (attention.south) {\color{red}Attention Head};
        \end{scope}
        
        \draw[->,thick,densely dashed] (attn.east) .. controls +(0.5cm,0) and +(-0.5cm,0) .. (attention.west);

        \begin{scope}[local bounding box=FFN]
            \tikzstyle{hiddennode} = [circle,draw,rounded corners=2pt,minimum size=0.3cm,inner sep=0pt,fill=white]
            
            \coordinate (ffnbottomleft) at ([shift={(1.4cm,0.1cm)}]ffn.south east);
            
            \node[hiddennode,anchor=south west] (i1) at (ffnbottomleft) {};
            \node[hiddennode,anchor=west] (i2) at ([xshift=5pt]i1.east) {};
            \node[hiddennode,anchor=south,fill=lyyblue!30!white] (n2) at ([yshift=5pt]i1.north) {};
            \node[hiddennode,anchor=south,fill=lyyblue!30!white,densely dotted,opacity=0.7] (n3) at ([yshift=5pt]i2.north) {};
            \node[hiddennode,anchor=east,fill=lyyblue!30!white,densely dotted,opacity=0.7] (n1) at ([xshift=-5pt]n2.west) {};
            \node[hiddennode,anchor=west,fill=lyyblue!30!white] (n4) at ([xshift=5pt]n3.east) {};
            \node[hiddennode,anchor=south] (o1) at ([yshift=5pt]n2.north) {};
            \node[hiddennode,anchor=south] (o2) at ([yshift=5pt]n3.north) {};
            
            \foreach \i in {2,4} {
                \foreach \j in {1,2} {
                    \draw[-latex,black] (i\j.north) to (n\i.south);
                    \draw[-latex,black] (n\i.north) to (o\j.south);
                }
            }
            
            \foreach \i in {1,3} {
                \foreach \j in {1,2} {
                    \draw[-latex,gray,densely dotted] (i\j.north) to (n\i.south);
                    \draw[-latex,gray,densely dotted] (n\i.north) to (o\j.south);
                }
            }

            \begin{pgfonlayer}{background}
                \node[anchor=south] (ffnbottom) at ([yshift=-0.15cm]i1.south) {};
                \node[rectangle,draw,fill=gray!10!white,rounded corners=2pt,inner sep=3pt,minimum width=3cm,fit=(i1) (i2) (n1) (n2) (n3) (n4) (o1) (o2) (ffnbottom),drop shadow] (feedforward) {};
            \end{pgfonlayer}
            
            \node[wordnode,anchor=south] () at (feedforward.south) {\color{lyyblue}Hidden Unit};
        \end{scope}
        
        \draw[->,thick,densely dashed] (ffn.east) .. controls +(0.5cm,0) and +(-0.5cm,0) .. (feedforward.west);
    \end{tikzpicture}
    \caption{The left is the Transformer encoder, the right is the components that will be pruned at each layer.}
    \label{fig:model}
\end{figure}

==> image/sparsity-vs-component.tex <==
\begin{figure}[t!]
    \centering
    % \makeatletter
    % % temporally disable hyperref
    % \let\ref\@refstar
    % \ref{componentlegend}
    % \makeatother
    \begin{tikzpicture}
        \begin{axis}[
            width=0.33\textwidth,height=0.3\textwidth,
            legend cell align={left},
            enlargelimits=0.1,
            legend pos=outer north east,
            legend style={
                font=\small,
                draw=none,
                column sep=3pt,
                legend columns=1,
                minimum height=0.2in,
            },
            legend image post style={scale=0.5},
            % legend to name=componentlegend,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            ylabel={Sparsity [\%]},
            ylabel near ticks,
            xlabel={Network Sparsity [\%]},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
            xtick=data,
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
        ]
            \addplot [lyygreen,ultra thick] coordinates {
              (90,94.01041412353516) (70,84.24478912353516) (50,0.0) (30,0.0) (10,0.0)
            };
            \addlegendentry{Grad Rank}
            \addplot [lyygreen,densely dashed,ultra thick] coordinates {
              (90,81.11198425292969) (70,12.325515747070312) (50,0.11067962646484375) (30,0.0) (10,0.0)
            };
            \addlegendentry{$L_0$ Rank}
            \addplot [lyyred,ultra thick] coordinates {
              (90,70.13888549804688) (70,10.416671752929688) (50,0.0) (30,0.0) (10,0.0)
            };
            \addlegendentry{Grad Head}
            \addplot [lyyred,densely dashed,ultra thick] coordinates {
              (90,69.52777862548828) (70,13.416664123535156) (50,3.5277786254882812) (30,0.2916717529296875) (10,0.0)
            };
            \addlegendentry{$L_0$ Head}
            \addplot [lyyblue,ultra thick] coordinates {
              (90,99.91861724853516) (70,99.83995056152344) (50,75.52082824707031) (30,45.3125) (10,15.104171752929688)
            };
            \addlegendentry{Grad Hidden}
            \addplot [lyyblue,densely dashed,ultra thick] coordinates {
              (90,99.78255462646484) (70,93.19119262695312) (50,70.62676239013672) (30,43.51044464111328) (10,10.114311218261719)
            };
            \addlegendentry{$L_0$ Hidden}
        \end{axis}
    \end{tikzpicture}
    \caption{Sparsity of different components pruned by two pruning algorithms vs. the sparsity.}
    \label{fig:component}
    % \vspace{-0.4cm}
\end{figure}

==> image/sparsity-vs-layer.tex <==
\begin{figure}[t!]
    \centering
    % \makeatletter
    % % temporally disable hyperref
    % \let\ref\@refstar
    % \ref{layerlegend}
    % \makeatother
    \begin{tikzpicture}
        % https://tex.stackexchange.com/questions/440200/how-to-combine-pgfplots-and-colormap-for-line-plot
        % https://tex.stackexchange.com/questions/283555/how-to-achieve-equal-colors-for-a-markers-filling-and-edge
        \begin{axis}[
            width=0.33\textwidth,height=0.3\textwidth,
            legend cell align={left},
            enlargelimits=0.1,
            legend pos=outer north east,
            legend style={
                font=\small,
                draw=none,
                column sep=3pt,
                legend columns=1,
                minimum height=0.2in,     %% adjust
            },
            % legend to name=layerlegend,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            ylabel={Layer Sparsity [\%]},
            ylabel near ticks,
            xlabel={Network Sparsity [\%]},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
            xtick=data,
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
            colormap/hot2,
            cycle list={[of colormap]},
            % every axis plot/.append style={scatter/use mapped color={draw=mapped color, fill=mapped color},mark=*,thick}, % set options for all plots
            every axis plot/.append style={mark=none,ultra thick}, % set options for all plots
        ]
            \addplot coordinates {
                (90,80.19878387451172) (70,63.00998306274414) (50,54.009117126464844) (30,47.17708206176758) (10,20.928817749023438)
            };
            \addlegendentry{Layer 1}
            \addplot coordinates {
                (90,86.81532287597656) (70,59.361328125) (50,37.1015625) (30,26.254562377929688) (10,6.706382751464844)
            };
            \addlegendentry{Layer 3}
            \addplot coordinates {
                (90,83.90321350097656) (70,63.42404556274414) (50,44.292320251464844) (30,24.605247497558594) (10,6.0399322509765625)
            };
            \addlegendentry{Layer 5}
            \addplot coordinates {
                (90,90.67122650146484) (70,67.70616149902344) (50,54.71006774902344) (30,32.49284362792969) (10,5.916664123535156)
            };
            \addlegendentry{Layer 7}
            \addplot coordinates {
                (90,97.09809112548828) (70,71.06965637207031) (50,54.688148498535156) (30,30.35112762451172) (10,3.9839401245117188)
            };
            \addlegendentry{Layer 9}
            \addplot coordinates {
                (90,95.48025512695312) (70,70.349609375) (50,49.777774810791016) (30,21.191192626953125) (10,1.2979660034179688)
            };
            \addlegendentry{Layer 11}
        \end{axis}
    \end{tikzpicture}
    \caption{Sparsity of different layers pruned by regularization-based pruning vs. the sparsity.}
    \label{fig:layer}
    % \vspace{-0.4cm}
\end{figure}

==> image/sparsity-vs-x.tex <==
\begin{figure*}[t!]
    \centering
    \makeatletter
    % temporally disable hyperref
    \let\ref\@refstar
    \ref{grouplegend}
    \makeatother
    \vspace{-0.2in}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={group size=4 by 1, horizontal sep=40pt},
            width=1.0\textwidth,
            height=0.3\textwidth,
            legend cell align={left},
            legend pos=north west,
            enlargelimits=0.1,
            legend style={
                font=\small,
                draw=none,
                column sep=5pt,
                legend columns=3,
            },
        ]
        \nextgroupplot[
            width=0.25\textwidth,height=0.3\textwidth,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            ylabel={Accuracy [\%]},
            ylabel near ticks,
            xlabel={Sparsity [\%]},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south west,
            grid style=dashed,
            xtick=data,
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
            legend to name=grouplegend,
            xmin=10,xmax=90,
            ymax=80,
        ]
            \addplot [lyyred,thick,mark=*] coordinates {
                (10,77.2) (30,76.5) (50,74.6) (70,69.0) (90,65.5)
            };\addlegendentry{Grad (shared)}
            \addplot [lyyblue,thick,mark=square*] coordinates {
                (10,77.8) (30,77.5) (50,76.2) (70,73.1) (90,67.0)
            };\addlegendentry{$L_0$ (non-shared)}
            \addplot [lyygreen,densely dashed,ultra thick,mark=none,samples=2,domain=0:100,y domain=65:80] {79.1};\addlegendentry{XLM-R}
        \nextgroupplot[
            width=0.25\textwidth,height=0.3\textwidth,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            ylabel={\#Params (M)},
            ylabel near ticks,
            xlabel={Sparsity [\%]},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
            xtick=data,
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
            xmin=10,xmax=90,
            ymax=300,
        ]
            \addplot [lyyred,thick,mark=*] coordinates {
                (10,271) (30,254) (50,237) (70,58) (90,22)
            };
            % \addlegendentry{Grad (shared)}
            \addplot [lyyblue,thick,mark=square*] coordinates {
                (10,278) (30,255) (50,238) (70,192) (90,66)
            };
            % \addlegendentry{$L_0$ (non-shared)}
            \addplot [lyygreen,densely dashed,ultra thick,mark=none,samples=2,domain=0:100] {279};
        \nextgroupplot[
            width=0.25\textwidth,height=0.3\textwidth,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            ylabel={CPU Throughput (sent./sec.)},
            ylabel near ticks,
            xlabel={Sparsity [\%]},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
            xtick=data,
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
            xmin=10,xmax=90,
        ]
            \addplot [lyyred,thick,mark=*] coordinates {
                (10,25.0) (30,25.2) (50,25.8) (70,42.9) (90,47.8)
            };
            % \addlegendentry{Grad (shared)}
            \addplot [lyyblue,thick,mark=square*] coordinates {
                (10,26.6) (30,26.5) (50,25.7) (70,36.8) (90,66.7)
            };
            % \addlegendentry{$L_0$ (non-shared)}
            \addplot [lyygreen,densely dashed,ultra thick,mark=none,samples=2,domain=0:100] {27.7};
        \nextgroupplot[
            width=0.25\textwidth,height=0.3\textwidth,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            ylabel={GPU Throughput (sent./sec.)},
            ylabel near ticks,
            xlabel={Sparsity [\%]},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
            xtick=data,
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
            xmin=10,xmax=90,
        ]
            \addplot [lyyred,thick,mark=*] coordinates {
                (10,12802.4) (30,13077.7) (50,13086.1) (70,12606.2) (90,13487.2)
            };
            % \addlegendentry{Grad (shared)}
            \addplot [lyyblue,thick,mark=square*] coordinates {
                (10,12538.8) (30,12568.2) (50,12332.8) (70,12326.3) (90,11605.3)
            };
            % \addlegendentry{$L_0$ (non-shared)}
            \addplot [lyygreen,densely dashed,ultra thick,mark=none,samples=2,domain=0:100] {13491.7};
        \end{groupplot}
    \end{tikzpicture}
    \caption{Accuracy on XNLI with translate-train-all setting and dynamic sparsification, the number of parameters (\#Params), CPU and GPU throughput (the number of sentences per second) vs. the sparsity.}
    \label{fig:sparsity}
    % \vspace{-0.4cm}
\end{figure*}
